Counting Cycles with AI: Counting Cycles with AI: Computationally Efficient Equivalent Forms with Applications

Cycle count statistics are fundamental tools in statistics and engineering, with applications in motif counting, channel coding, and statistical inference of network and matrix data. However, how to compute high-order cycle count statistics efficiently is still an open problem. In this paper, we aim to derive Computationally Efficient Equivalent Forms (CEEF) for cycle count statistics of any given order, where we express each cycle count statistic equivalently as a linear combination of finitely many terms. Using the CEEF, we provide a much more efficient way to compute the cycle count statistics. The CEEF problem has no known general solution and requires delicate combinatorial arguments together with extensive calculations. While this task is hard to accomplish by humans alone, it provides an ideal setting in which Artificial Intelligence (AI) can be useful. We solve the problem by combining several theorems we derive with powerful coding skills of modern AI systems. Our results leverage graph-theoretic arguments and yield new formulas for general cases that were previously unknown. We find that, although AI cannot solve the problem independently, it becomes highly effective when guided by humans through theorems we derive as well as a clear derivation strategy, step-by-step instructions, and carefully-written prompts. We consider several statistical applications, including spiked matrix testing, estimation of weak spike eigenvalues, and pairwise network comparison. For each problem, we demonstrate that optimal statistical performance is achieved by using high-order cycle count statistics, and our CEEF formulas make their computation feasible on large-scale data sets.

==> (inline-0) <==
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_3 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_4 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=2: (1 graphs)}} \\
	 +1 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)$ \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (1 graphs)}} \\
	 -2 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (1 graphs)}} \\
	 +1 & ${\bf 1}_n' \cdot ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_5 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (1 graphs)}} \\
	+5 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
    \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (1 graphs)}} \\
	-5 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
    \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_6 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=2: (1 graphs)}} \\
	+4 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (2 graphs)}} \\
	-12 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-4 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (4 graphs)}} \\
	+6 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+4 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+3 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (2 graphs)}} \\
	-6 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-3 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=6: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_7 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (2 graphs)}} \\
	+28 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+28 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (4 graphs)}} \\
	-14 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-56 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-7 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-28 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (6 graphs)}} \\
	+7 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+14 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+7 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+21 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+7 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+7 & ${\bf 1}_n' \cdot ((A \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=6: (2 graphs)}} \\
	-7 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-7 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=7: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ (((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\	
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_8 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=2: (1 graphs)}} \\
	+36 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (3 graphs)}} \\
	-96 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-36 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-112 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (11 graphs)}} \\
	+32 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+72 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+16 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+32 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+192 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+32 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+4 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ A \circ A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+64 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+5 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ A) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	+22 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (13 graphs)}} \\
	-16 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-64 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-8 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-64 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-16 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-12 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	-16 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	-96 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-4 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	-24 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-32 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-64 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-16 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=6: (12 graphs)}} \\
	+8 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+16 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+8 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+16 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+24 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+12 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	+8 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+16 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+4 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+4 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+24 & ${\bf 1}_n' \cdot ((A \circ ((A \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+2 & ${\bf 1}_n' \cdot ((A \circ (((A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=7: (3 graphs)}} \\
	-8 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-8 & ${\bf 1}_n' \cdot (((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-4 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=8: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ ((((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_9 =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (3 graphs)}} \\
	+324 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+648 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \circ A \circ A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+176 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (11 graphs)}} \\
	-108 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-648 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-36 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-324 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-504 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-18 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot (A \circ A \circ A))) \cdot {\bf 1}_n))$ \\
	-324 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-288 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-504 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot A) \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-288 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ ((A \circ A) \cdot (A \circ A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	-156 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} (A \circ A)_{i_1 i_3} (A \circ A)_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} A_{i_3 i_4}$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (27 graphs)}} \\
	+36 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+162 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+18 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+180 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+36 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+72 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+216 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ ((A \cdot A) \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+324 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+72 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+120 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+216 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+18 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}(((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+9 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+144 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+72 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	+27 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ A \circ (A \cdot A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	+36 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+216 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	+9 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot (A \circ A \circ A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+144 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	+72 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+324 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+288 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+36 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	+99 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ (A \cdot A))_{i_3 i_4}$ \\
	+99 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} (A \cdot A)_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	+45 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=6: (27 graphs)}} \\
	-18 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-72 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-9 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-72 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-72 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-18 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-18 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-9 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	-54 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-18 & ${\bf 1}_n' \cdot (((A \circ A) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-216 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-36 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-36 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-108 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-72 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-27 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-27 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot (A \circ (A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	-27 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	-3 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-36 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-144 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-54 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-36 & ${\bf 1}_n' \cdot ((A \circ A \circ ((((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-72 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot ((A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-18 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))))$ \\
	-48 & ${\bf 1}_n' \cdot ((A \circ (A \cdot A) \circ ((A \circ (A \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=7: (17 graphs)}} \\
	+9 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+18 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+36 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+27 & ${\bf 1}_n' \cdot ((A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+27 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+18 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+18 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+6 & ${\bf 1}_n' \cdot ((((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+27 & ${\bf 1}_n' \cdot ((A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+27 & ${\bf 1}_n' \cdot ((A \circ ((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A)) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+9 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+9 & ${\bf 1}_n' \cdot ((A \circ ((((A \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=8: (3 graphs)}} \\
	-9 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-9 & ${\bf 1}_n' \cdot (((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-9 & ${\bf 1}_n' \cdot (((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=9: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ (((((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
\begin{longtable}{@{}p{0.1\linewidth}@{}p{0.9\linewidth}@{}}
	\multicolumn{2}{@{}l@{}}{$C_{10} =$} \\
	\multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=2: (1 graphs)}} \\
	+576 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=3: (4 graphs)}} \\
	-1440 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-960 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-1800 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-2160 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ A \circ A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=4: (23 graphs)}} \\
	+360 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+960 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+120 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+1260 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+540 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+2160 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+720 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \cdot (A \circ A \circ A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+720 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+360 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+3600 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ (A \cdot A) \circ ((A \circ A \circ A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+2520 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+360 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+560 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	+180 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ A) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	+380 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A \circ A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	+1080 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ ((A \circ A \circ A) \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+1760 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+1600 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A \circ A)_{i_1 i_2} (A \circ A)_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} (A \circ A)_{i_2 i_4} A_{i_3 i_4}$ \\
	+480 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot (A \circ A \circ A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	+160 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \circ A \circ A) \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+580 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ A) \cdot (A \circ A)) \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=5: (53 graphs)}} \\
	-120 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-720 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-720 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-360 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-480 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-180 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-1800 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-540 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot (((A \circ A) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n))$ \\
	-200 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot (A \circ A \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	-560 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-560 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-280 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ (((A \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-40 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n))$ \\
	-360 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-360 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-320 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-2160 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n))$ \\
	-240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	-560 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot A) \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-2240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot A) \circ ((A \circ A) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-960 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-720 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-640 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ ((A \circ A) \cdot (A \circ (A \cdot A)))) \cdot A)) \cdot {\bf 1}_n)$ \\
	-640 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ ((A \circ (A \cdot A)) \cdot (A \circ A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ (A \cdot (A \circ A \circ A))) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-5 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot (A \circ A \circ A))) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-960 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-320 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	-360 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ A))) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-320 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ ((A \circ A) \cdot (A \circ A))))) \cdot {\bf 1}_n)$ \\
	-320 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot ((A \cdot A) \circ ((A \circ A) \cdot (A \circ A))))) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ A \circ A)) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ ((A \circ A) \cdot (A \circ A)))) \cdot A)) \cdot {\bf 1}_n)$ \\
	-360 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	-520 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} (A \circ A)_{i_1 i_3} (A \circ A)_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \cdot A)_{i_3 i_4}$ \\
	-320 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	-100 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n))$ \\
	-840 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ (A \cdot A) \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-1040 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} (A \circ A)_{i_1 i_3} (A \circ (A \cdot A))_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} A_{i_3 i_4}$ \\
	-960 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \circ A \circ (A \cdot A)) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-440 & $\sum_{i_1 i_2 i_3 i_4} ((A \circ A) \cdot {\bf 1}_n)_{i_1} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	-6 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ A) \cdot (((A \circ A) \cdot (A \circ A)) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	-70 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} ((A \circ A) \cdot (A \circ A))_{i_3 i_4}$ \\
	-150 & $\sum_{i_1 i_2 i_3 i_4 i_5} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_5} A_{i_2 i_3} A_{i_2 i_4} A_{i_3 i_4} A_{i_3 i_5} (A \circ A)_{i_4 i_5}$ \\
	-22 & $\sum_{i_1 i_2 i_3 i_4 i_5} A_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_1 i_5} A_{i_2 i_3} A_{i_2 i_4} A_{i_2 i_5} A_{i_3 i_4} A_{i_3 i_5} A_{i_4 i_5}$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=6: (83 graphs)}} \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+180 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+90 & ${\bf 1}_n' \cdot ((((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+200 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+100 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+40 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A \circ A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+40 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+720 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+400 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+480 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \circ ((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+160 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}(((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+320 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \circ (A \cdot A) \circ (A \cdot A)) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ A \circ (A \cdot (A \cdot A)))) \cdot A)) \cdot {\bf 1}_n)$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot (A \circ (A \cdot A) \circ (A \cdot A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	+160 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot (A \circ A \circ A))) \cdot {\bf 1}_n)$ \\
	+360 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot (A \circ A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	+240 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot (A \circ A \circ (A \cdot (A \cdot A))))) \cdot {\bf 1}_n)$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot (A \circ A \circ A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}(((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+60 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot (A \circ A \circ (A \cdot A))) \cdot A)) \cdot {\bf 1}_n)$ \\
	+20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+5 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot (A \circ A \circ A)) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+48 & ${\bf 1}_n' \cdot ((((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+60 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+540 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+160 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ (A \cdot (A \cdot A))))) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot ((A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+240 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+60 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot (A \circ A \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	+80 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+720 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ ((A \circ A \circ ((A \cdot A) \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+320 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+240 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+360 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ ((A \circ A \circ (A \cdot A)) \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	+640 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	+160 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (((A \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+160 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ A) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	+5 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)))) \circ ((A \circ A) \cdot {\bf 1}_n))$ \\
	+120 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+320 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n))$ \\
	+100 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+720 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot A) \circ ((A \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	+110 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ (A \cdot (A \cdot A)))_{i_3 i_4}$ \\
	+55 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} A_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} ((A \cdot A) \circ (A \cdot A))_{i_3 i_4}$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+160 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	+45 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot (A \circ A \circ (A \cdot A))) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+15 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	+40 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	+80 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	+110 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} ((A \cdot A) \cdot A)_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	+320 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	+440 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} (A \cdot A)_{i_1 i_4} A_{i_2 i_3} A_{i_2 i_4} (A \circ (A \cdot A))_{i_3 i_4}$ \\
	+110 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} (A \cdot A)_{i_1 i_4} A_{i_2 i_3} (A \cdot A)_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	+50 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	+100 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot (A \circ (A \cdot A))))) \cdot {\bf 1}_n)$ \\
	+55 & $\sum_{i_1 i_2 i_3 i_4} (A \circ A)_{i_1 i_2} A_{i_1 i_3} (A \cdot A)_{i_1 i_4} (A \cdot A)_{i_2 i_3} A_{i_2 i_4} (A \circ A)_{i_3 i_4}$ \\
	+50 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (A \cdot A)) \cdot ((A \circ (A \cdot A)) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	+25 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \circ (A \cdot A)) \cdot ((A \circ A) \cdot (A \circ A)))) \cdot {\bf 1}_n)$ \\
	+110 & $\sum_{i_1 i_2 i_3 i_4} A_{i_1 i_2} A_{i_1 i_3} (A \circ (A \cdot A))_{i_1 i_4} (A \circ (A \cdot A))_{i_2 i_3} A_{i_2 i_4} A_{i_3 i_4}$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=7: (58 graphs)}} \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (A \cdot \mathrm{d}((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	-10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ (((A \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-90 & ${\bf 1}_n' \cdot (((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-240 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-120 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-40 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-120 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-240 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-30 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot (A \circ (A \cdot (A \cdot A)) \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	-240 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ A \circ ((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n))$ \\
	-30 & ${\bf 1}_n' \cdot ((A \circ A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot ((A \cdot A) \circ (A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	-40 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-160 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ (A \cdot (A \cdot A))))) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-30 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-30 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n)$ \\
	-40 & ${\bf 1}_n' \cdot ((A \circ A \circ (((((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-160 & ${\bf 1}_n' \cdot ((A \circ A \circ ((((A \cdot A) \cdot A) \circ (A \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-60 & ${\bf 1}_n' \cdot ((A \circ A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ ((((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot (A \circ A))) \cdot {\bf 1}_n)$ \\
	-20 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \circ (A \cdot A)) \cdot ((A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n))))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-60 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot (A \circ (A \cdot A) \circ (A \cdot A)))) \cdot {\bf 1}_n))$ \\
	-20 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \cdot A)) \cdot {\bf 1}_n))$ \\
	-5 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n))) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-80 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-30 & ${\bf 1}_n' \cdot ((A \circ (A \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	-160 & ${\bf 1}_n' \cdot ((A \circ (A \cdot A) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot (A \circ (A \cdot A)))) \cdot {\bf 1}_n)$ \\
	-80 & ${\bf 1}_n' \cdot ((A \circ ((A \circ (A \cdot A)) \cdot ((A \cdot A) \circ (A \cdot A))) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=8: (27 graphs)}} \\
	+10 & ${\bf 1}_n' \cdot ((A \circ A \circ A \circ ((((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+40 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ A \circ (((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A) \circ (A \cdot (A \cdot A))) \cdot {\bf 1}_n)$ \\
	+15 & ${\bf 1}_n' \cdot ((A \circ A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot ((A \cdot A) \cdot A))) \cdot {\bf 1}_n)$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ A) \cdot {\bf 1}_n)) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n))$ \\
	+5 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((A \cdot A) \cdot A) \cdot \mathrm{d}((A \circ A) \cdot {\bf 1}_n) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot ((((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+30 & ${\bf 1}_n' \cdot ((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+60 & ${\bf 1}_n' \cdot ((A \circ (((A \cdot A) \cdot A) \cdot A) \circ (A \cdot (A \cdot A)) \circ (A \cdot A)) \cdot {\bf 1}_n)$ \\
	+10 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot A)) \cdot ((A \circ (A \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+20 & ${\bf 1}_n' \cdot (((A \circ (A \cdot A)) \cdot ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+5 & ${\bf 1}_n' \cdot (((A \circ ((A \cdot A) \cdot \mathrm{d}((A \circ (A \cdot A)) \cdot {\bf 1}_n) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	+5 & ${\bf 1}_n' \cdot (((A \circ A) \cdot ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	+10 & ${\bf 1}_n' \cdot ((A \circ ((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A)) \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
	+10 & ${\bf 1}_n' \cdot ((A \circ (((((A \cdot A) \cdot A) \cdot A) \circ (A \cdot A) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
	+15 & ${\bf 1}_n' \cdot ((A \circ ((((A \cdot A) \cdot A) \circ (A \cdot (A \cdot A)) \circ (A \cdot A)) \cdot A)) \cdot {\bf 1}_n)$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=9: (4 graphs)}} \\
	-10 & ${\bf 1}_n' \cdot (((A \circ A) \cdot {\bf 1}_n) \circ ((A \circ ((((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ (((((A \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (A \cdot A)) \cdot {\bf 1}_n))$ \\
	-10 & ${\bf 1}_n' \cdot (((A \circ ((((A \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ ((A \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
	-5 & ${\bf 1}_n' \cdot (((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n) \circ ((A \circ (((A \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n))$ \\
   \multicolumn{2}{@{}l@{}}{\text{Unique graphs for k=10: (1 graphs)}} \\
	+1 & ${\bf 1}_n' \cdot ((A \circ (((((((A \cdot (A \cdot A)) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A) \cdot A)) \cdot {\bf 1}_n)$ \\
\end{longtable}
